Clifford representatives via the uniform algebraic rank

In this paper, we introduce the uniform algebraic rank of a divisor class on a finite graph. We show that it lies between Caporaso's algebraic rank and the combinatorial rank of Baker and Norine. We prove the Riemann-Roch theorem for the uniform algebraic rank, and show that both the algebraic and the uniform algebraic rank are realized on effective divisors. As an application, we use the uniform algebraic rank to show that Clifford representatives always exist. We conclude with an explicit description of such Clifford representatives for a large class of graphs.

==> fig1.tex <==
%Straight Lines [id:da7788022780044193] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (439.33,10.83) -- (440.33,123.83) ;
%Straight Lines [id:da18392155032647994] 
\draw    (142.33,179.83) -- (181.33,179.83) ;
\draw [shift={(183.33,179.83)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da29250884053776716] 
\draw    (272.33,179.83) -- (311.33,179.83) ;
\draw [shift={(313.33,179.83)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da2537702126284407] 
\draw    (411.33,180.83) -- (598.33,179.84) ;
\draw [shift={(600.33,179.83)}, rotate = 179.7] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da31941704390874603] 
\draw    (146.33,164.83) -- (521.34,137.98) ;
\draw [shift={(523.33,137.83)}, rotate = 175.9] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da9138195090097114] 
\draw    (125.33,159.83) -- (520.37,86.2) ;
\draw [shift={(522.33,85.83)}, rotate = 169.44] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da8110364093087647] 
\draw    (131.33,201.83) -- (407.36,247.51) ;
\draw [shift={(409.33,247.83)}, rotate = 189.4] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da8823821117474766] 
\draw    (482.33,254.83) -- (602.54,195.72) ;
\draw [shift={(604.33,194.83)}, rotate = 153.81] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da368411178891932] 
\draw    (586.33,141.83) -- (607.92,163.42) ;
\draw [shift={(609.33,164.83)}, rotate = 225] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da3602048894839669] 
\draw    (581.33,91.83) -- (624.25,158.15) ;
\draw [shift={(625.33,159.83)}, rotate = 237.09] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da06924913430970991] 
\draw    (269,199) -- (413.33,238.83) (279.7,197.8) -- (277.58,205.52)(289.34,200.46) -- (287.22,208.18)(298.98,203.13) -- (296.85,210.84)(308.62,205.79) -- (306.49,213.5)(318.26,208.45) -- (316.13,216.16)(327.9,211.11) -- (325.77,218.82)(337.54,213.77) -- (335.41,221.48)(347.18,216.43) -- (345.05,224.14)(356.82,219.09) -- (354.69,226.8)(366.46,221.75) -- (364.33,229.46)(376.1,224.41) -- (373.97,232.12)(385.74,227.07) -- (383.61,234.78)(395.38,229.73) -- (393.25,237.44)(405.02,232.39) -- (402.89,240.1) ;
%Straight Lines [id:da3617566931377447] 
\draw    (372,199) -- (431.33,234.83) (382.63,200.75) -- (378.49,207.59)(391.19,205.92) -- (387.05,212.76)(399.75,211.09) -- (395.61,217.93)(408.31,216.25) -- (404.17,223.1)(416.87,221.42) -- (412.73,228.27)(425.43,226.59) -- (421.29,233.44) ;

% Text Node
\draw (62,169.4) node [anchor=north west][inner sep=0.75pt]    {$r(\mathcal{X_{\eta } ,\ L}_{\eta })$};
% Text Node
\draw (195,170.4) node [anchor=north west][inner sep=0.75pt]    {$\ralg( G,\delta)$};
% Text Node
\draw (320,170.4) node [anchor=north west][inner sep=0.75pt]    {$\ralgg( G,\delta)$};
% Text Node
\draw (614,170.4) node [anchor=north west][inner sep=0.75pt]    {$r_{G}( \delta )$};
% Text Node
\draw (417,241.4) node [anchor=north west][inner sep=0.75pt]    {$r^{MC}(\mathcal{C})$};
% Text Node
\draw (538,127.4) node [anchor=north west][inner sep=0.75pt]    {$r^{FJP}( \delta )$};
% Text Node
\draw (538,71.4) node [anchor=north west][inner sep=0.75pt]    {$r^{AG}( \delta )$};
% Text Node
\draw (137,24) node [anchor=north west][inner sep=0.75pt]   [align=left] {Algebraic geometry};
% Text Node
\draw (496,25) node [anchor=north west][inner sep=0.75pt]   [align=left] {Tropical geometry};


==> fig2.tex <==
%Shape: Circle [id:dp5497446187580235] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (75,110.75) .. controls (75,108.13) and (77.13,106) .. (79.75,106) .. controls (82.37,106) and (84.5,108.13) .. (84.5,110.75) .. controls (84.5,113.37) and (82.37,115.5) .. (79.75,115.5) .. controls (77.13,115.5) and (75,113.37) .. (75,110.75) -- cycle ;
%Shape: Circle [id:dp13622435895909102] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (156,109.75) .. controls (156,107.13) and (158.13,105) .. (160.75,105) .. controls (163.37,105) and (165.5,107.13) .. (165.5,109.75) .. controls (165.5,112.37) and (163.37,114.5) .. (160.75,114.5) .. controls (158.13,114.5) and (156,112.37) .. (156,109.75) -- cycle ;
%Curve Lines [id:da42871102860203747] 
\draw    (79.75,110.75) .. controls (119.75,80.75) and (123.5,86.33) .. (160.75,109.75) ;
%Curve Lines [id:da2433523467405616] 
\draw    (79.75,110.75) .. controls (117.5,109.33) and (122.5,109.33) .. (160.75,109.75) ;
%Curve Lines [id:da8709474268727582] 
\draw    (79.75,110.75) .. controls (115.5,137.33) and (125.5,130.33) .. (160.75,109.75) ;
%Shape: Circle [id:dp3046264567364714] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (237,108.75) .. controls (237,106.13) and (239.13,104) .. (241.75,104) .. controls (244.37,104) and (246.5,106.13) .. (246.5,108.75) .. controls (246.5,111.37) and (244.37,113.5) .. (241.75,113.5) .. controls (239.13,113.5) and (237,111.37) .. (237,108.75) -- cycle ;
%Shape: Circle [id:dp49491126305772704] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (339.58,99.17) .. controls (339.58,96.54) and (341.71,94.42) .. (344.33,94.42) .. controls (346.96,94.42) and (349.08,96.54) .. (349.08,99.17) .. controls (349.08,101.79) and (346.96,103.92) .. (344.33,103.92) .. controls (341.71,103.92) and (339.58,101.79) .. (339.58,99.17) -- cycle ;
%Curve Lines [id:da5218392208933587] 
\draw    (160.75,109.75) .. controls (198.5,108.33) and (203.5,108.33) .. (241.75,108.75) ;
%Shape: Circle [id:dp6093335054000357] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (278,78.75) .. controls (278,76.13) and (280.13,74) .. (282.75,74) .. controls (285.37,74) and (287.5,76.13) .. (287.5,78.75) .. controls (287.5,81.37) and (285.37,83.5) .. (282.75,83.5) .. controls (280.13,83.5) and (278,81.37) .. (278,78.75) -- cycle ;
%Shape: Circle [id:dp021800915718000802] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (280,128.75) .. controls (280,126.13) and (282.13,124) .. (284.75,124) .. controls (287.37,124) and (289.5,126.13) .. (289.5,128.75) .. controls (289.5,131.37) and (287.37,133.5) .. (284.75,133.5) .. controls (282.13,133.5) and (280,131.37) .. (280,128.75) -- cycle ;
%Straight Lines [id:da16557792336759292] 
\draw    (241.75,108.75) -- (284.75,128.75) ;
%Straight Lines [id:da5354933176802612] 
\draw    (282.75,78.75) -- (241.75,108.75) ;
%Straight Lines [id:da5412459183572351] 
\draw    (282.75,78.75) -- (284.75,128.75) ;
%Straight Lines [id:da21329216175007537] 
\draw    (284.75,128.75) -- (344.33,99.17) ;
%Shape: Circle [id:dp08750762521872302] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (75,252.75) .. controls (75,250.13) and (77.13,248) .. (79.75,248) .. controls (82.37,248) and (84.5,250.13) .. (84.5,252.75) .. controls (84.5,255.37) and (82.37,257.5) .. (79.75,257.5) .. controls (77.13,257.5) and (75,255.37) .. (75,252.75) -- cycle ;
%Shape: Circle [id:dp18667013057436588] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (156,251.75) .. controls (156,249.13) and (158.13,247) .. (160.75,247) .. controls (163.37,247) and (165.5,249.13) .. (165.5,251.75) .. controls (165.5,254.37) and (163.37,256.5) .. (160.75,256.5) .. controls (158.13,256.5) and (156,254.37) .. (156,251.75) -- cycle ;
%Curve Lines [id:da5669447968469736] 
\draw    (79.75,252.75) .. controls (119.75,222.75) and (123.5,228.33) .. (160.75,251.75) ;
%Curve Lines [id:da41359279632842094] 
\draw    (79.75,252.75) .. controls (117.5,251.33) and (122.5,251.33) .. (160.75,251.75) ;
%Curve Lines [id:da45866901318610753] 
\draw    (79.75,252.75) .. controls (115.5,279.33) and (125.5,272.33) .. (160.75,251.75) ;
%Shape: Circle [id:dp04266871064870337] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (237,250.75) .. controls (237,248.13) and (239.13,246) .. (241.75,246) .. controls (244.37,246) and (246.5,248.13) .. (246.5,250.75) .. controls (246.5,253.37) and (244.37,255.5) .. (241.75,255.5) .. controls (239.13,255.5) and (237,253.37) .. (237,250.75) -- cycle ;
%Shape: Circle [id:dp11719350587981259] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (339.58,241.17) .. controls (339.58,238.54) and (341.71,236.42) .. (344.33,236.42) .. controls (346.96,236.42) and (349.08,238.54) .. (349.08,241.17) .. controls (349.08,243.79) and (346.96,245.92) .. (344.33,245.92) .. controls (341.71,245.92) and (339.58,243.79) .. (339.58,241.17) -- cycle ;
%Curve Lines [id:da6485892175220014] 
\draw    (160.75,251.75) .. controls (198.5,250.33) and (203.5,250.33) .. (241.75,250.75) ;
%Shape: Circle [id:dp9722864930191479] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (278,220.75) .. controls (278,218.13) and (280.13,216) .. (282.75,216) .. controls (285.37,216) and (287.5,218.13) .. (287.5,220.75) .. controls (287.5,223.37) and (285.37,225.5) .. (282.75,225.5) .. controls (280.13,225.5) and (278,223.37) .. (278,220.75) -- cycle ;
%Shape: Circle [id:dp6130798766914094] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (280,270.75) .. controls (280,268.13) and (282.13,266) .. (284.75,266) .. controls (287.37,266) and (289.5,268.13) .. (289.5,270.75) .. controls (289.5,273.37) and (287.37,275.5) .. (284.75,275.5) .. controls (282.13,275.5) and (280,273.37) .. (280,270.75) -- cycle ;
%Straight Lines [id:da192691008213] 
\draw    (241.75,250.75) -- (284.75,270.75) ;
%Straight Lines [id:da11505969652015269] 
\draw    (282.75,220.75) -- (241.75,250.75) ;
%Straight Lines [id:da09649100367650254] 
\draw    (282.75,220.75) -- (284.75,270.75) ;
%Straight Lines [id:da8761376019349436] 
\draw    (284.75,270.75) -- (344.33,241.17) ;
%Shape: Circle [id:dp26159083995866106] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (238.58,207.42) .. controls (238.58,204.79) and (240.71,202.67) .. (243.33,202.67) .. controls (245.96,202.67) and (248.08,204.79) .. (248.08,207.42) .. controls (248.08,210.04) and (245.96,212.17) .. (243.33,212.17) .. controls (240.71,212.17) and (238.58,210.04) .. (238.58,207.42) -- cycle ;
%Straight Lines [id:da10714534187238911] 
\draw    (243.33,207.42) -- (241.75,250.75) ;
%Shape: Circle [id:dp760171365349396] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (481,107.75) .. controls (481,105.13) and (483.13,103) .. (485.75,103) .. controls (488.37,103) and (490.5,105.13) .. (490.5,107.75) .. controls (490.5,110.37) and (488.37,112.5) .. (485.75,112.5) .. controls (483.13,112.5) and (481,110.37) .. (481,107.75) -- cycle ;
%Shape: Circle [id:dp943869632507307] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (562,106.75) .. controls (562,104.13) and (564.13,102) .. (566.75,102) .. controls (569.37,102) and (571.5,104.13) .. (571.5,106.75) .. controls (571.5,109.37) and (569.37,111.5) .. (566.75,111.5) .. controls (564.13,111.5) and (562,109.37) .. (562,106.75) -- cycle ;
%Shape: Circle [id:dp9556236186634928] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (628.92,106.17) .. controls (628.92,103.54) and (631.04,101.42) .. (633.67,101.42) .. controls (636.29,101.42) and (638.42,103.54) .. (638.42,106.17) .. controls (638.42,108.79) and (636.29,110.92) .. (633.67,110.92) .. controls (631.04,110.92) and (628.92,108.79) .. (628.92,106.17) -- cycle ;
%Curve Lines [id:da9268269428399236] 
\draw    (485.75,107.75) .. controls (523.5,106.33) and (528.5,106.33) .. (566.75,106.75) ;
%Straight Lines [id:da9756102388119343] 
\draw    (566.75,106.75) -- (633.67,106.17) ;
%Shape: Circle [id:dp5996082172290869] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (483,250.75) .. controls (483,248.13) and (485.13,246) .. (487.75,246) .. controls (490.37,246) and (492.5,248.13) .. (492.5,250.75) .. controls (492.5,253.37) and (490.37,255.5) .. (487.75,255.5) .. controls (485.13,255.5) and (483,253.37) .. (483,250.75) -- cycle ;
%Shape: Circle [id:dp2043737922311213] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (564,249.75) .. controls (564,247.13) and (566.13,245) .. (568.75,245) .. controls (571.37,245) and (573.5,247.13) .. (573.5,249.75) .. controls (573.5,252.37) and (571.37,254.5) .. (568.75,254.5) .. controls (566.13,254.5) and (564,252.37) .. (564,249.75) -- cycle ;
%Shape: Circle [id:dp46210609161602867] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (630.92,249.17) .. controls (630.92,246.54) and (633.04,244.42) .. (635.67,244.42) .. controls (638.29,244.42) and (640.42,246.54) .. (640.42,249.17) .. controls (640.42,251.79) and (638.29,253.92) .. (635.67,253.92) .. controls (633.04,253.92) and (630.92,251.79) .. (630.92,249.17) -- cycle ;
%Curve Lines [id:da7736218590607031] 
\draw    (487.75,250.75) .. controls (525.5,249.33) and (530.5,249.33) .. (568.75,249.75) ;
%Straight Lines [id:da3727264325901234] 
\draw    (568.75,249.75) -- (635.67,249.17) ;
%Shape: Circle [id:dp09587516918017003] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (565.92,205.42) .. controls (565.92,202.79) and (568.04,200.67) .. (570.67,200.67) .. controls (573.29,200.67) and (575.42,202.79) .. (575.42,205.42) .. controls (575.42,208.04) and (573.29,210.17) .. (570.67,210.17) .. controls (568.04,210.17) and (565.92,208.04) .. (565.92,205.42) -- cycle ;
%Straight Lines [id:da28575778400475227] 
\draw    (568.75,249.75) -- (570.67,209.17) ;

% Text Node
\draw (198,163.4) node [anchor=north west][inner sep=0.75pt]    {$G$};
% Text Node
\draw (549,161.4) node [anchor=north west][inner sep=0.75pt]    {$G^{\mathrm{Br}}$};

==> fig3.tex <==
%Shape: Circle [id:dp21783937327035074] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (95,130.75) .. controls (95,128.13) and (97.13,126) .. (99.75,126) .. controls (102.37,126) and (104.5,128.13) .. (104.5,130.75) .. controls (104.5,133.37) and (102.37,135.5) .. (99.75,135.5) .. controls (97.13,135.5) and (95,133.37) .. (95,130.75) -- cycle ;
%Shape: Circle [id:dp8490013062181414] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (176,129.75) .. controls (176,127.13) and (178.13,125) .. (180.75,125) .. controls (183.37,125) and (185.5,127.13) .. (185.5,129.75) .. controls (185.5,132.37) and (183.37,134.5) .. (180.75,134.5) .. controls (178.13,134.5) and (176,132.37) .. (176,129.75) -- cycle ;
%Curve Lines [id:da4417494086273892] 
\draw    (99.75,130.75) .. controls (139.75,100.75) and (143.5,106.33) .. (180.75,129.75) ;
%Curve Lines [id:da24075324364104045] 
\draw    (99.75,130.75) .. controls (137.5,129.33) and (142.5,129.33) .. (180.75,129.75) ;
%Curve Lines [id:da376933714743928] 
\draw    (99.75,130.75) .. controls (135.5,157.33) and (145.5,150.33) .. (180.75,129.75) ;
%Shape: Circle [id:dp5182694017163967] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (257,128.75) .. controls (257,126.13) and (259.13,124) .. (261.75,124) .. controls (264.37,124) and (266.5,126.13) .. (266.5,128.75) .. controls (266.5,131.37) and (264.37,133.5) .. (261.75,133.5) .. controls (259.13,133.5) and (257,131.37) .. (257,128.75) -- cycle ;
%Curve Lines [id:da04752328340477896] 
\draw    (180.75,129.75) .. controls (218.5,128.33) and (223.5,128.33) .. (261.75,128.75) ;

% Text Node
\draw (81,153.4) node [anchor=north west][inner sep=0.75pt]    {$v_{1}$};
% Text Node
\draw (165,154.4) node [anchor=north west][inner sep=0.75pt]    {$v_{2}$};
% Text Node
\draw (248,153.4) node [anchor=north west][inner sep=0.75pt]    {$v_{3}$};
